Sampling-Free Learning of Bayesian Quantized Neural Networks

Bayesian learning of model parameters in neural networks is important in scenarios where estimates with well-calibrated uncertainty are important. In this paper, we propose Bayesian quantized networks (BQNs), quantized neural networks (QNNs) for which we learn a posterior distribution over their discrete parameters. We provide a set of efficient algorithms for learning and prediction in BQNs without the need to sample from their parameters or activations, which not only allows for differentiable learning in QNNs, but also reduces the variance in gradients. We evaluate BQNs on MNIST, Fashion-MNIST, KMNIST and CIFAR10 image classification datasets, compared against bootstrap ensemble of QNNs (E-QNN). We demonstrate BQNs achieve both lower predictive errors and better-calibrated uncertainties than E-QNN (with less than 20% of the negative log-likelihood).

==> fig_cmp_evaluations.tex <==
%!TEX root = 0_iclr2020_bqn_main.tex
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale = 0.78]

\begin{axis}[
%axis background/.style={fill=white!89.80392156862746!black},
axis line style={black},
legend cell align={left},
legend style={at={(0.97,0.01)}, anchor=south east, draw=none, %white!80.0!black,
fill= none},%white!89.80392156862746!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-0.800000000000001, xmax=104.8,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=95.188, ymax=99.412,
ytick style={color=white!33.33333333333333!black}
]
\addplot [thick, blue]
table {%
4 96.43
5 96.8
6 96.81
7 96.89
8 97.04
9 97.1
10 97.13
11 97.38
12 97.3
13 97.54
14 97.33
15 97.32
16 97.41
17 97.47
18 97.4
19 97.57
20 97.53
21 97.49
22 97.6
23 97.54
24 97.61
25 97.63
26 97.62
27 97.69
28 97.6
29 97.69
30 97.7
31 97.66
32 97.59
33 97.62
34 97.66
35 97.61
36 97.59
37 97.68
38 97.67
39 97.67
40 97.64
41 97.67
42 97.6
43 97.7
44 97.72
45 97.66
46 97.68
47 97.81
48 97.75
49 97.75
50 97.73
51 97.74
52 97.74
53 97.66
54 97.63
55 97.67
56 97.71
57 97.69
58 97.72
59 97.68
60 97.66
61 97.6
62 97.66
63 97.64
64 97.75
65 97.69
66 97.65
67 97.63
68 97.65
69 97.7
70 97.69
71 97.68
72 97.59
73 97.6
74 97.59
75 97.66
76 97.6
77 97.62
78 97.62
79 97.66
80 97.62
81 97.66
82 97.68
83 97.66
84 97.59
85 97.61
86 97.67
87 97.62
88 97.66
89 97.61
90 97.64
91 97.64
92 97.64
93 97.63
94 97.65
95 97.65
96 97.68
97 97.65
98 97.67
99 97.66
100 97.6
};
\addlegendentry{BQN-MLP}
\addplot [line width=0.6400000000000001pt, blue, dashed]
table {%
4 95.38
5 95.68
6 95.97
7 95.85
8 96.37
9 96.45
10 96.48
11 96.52
12 96.49
13 96.63
14 96.78
15 96.73
16 96.88
17 96.89
18 96.81
19 96.91
20 97.13
21 96.89
22 97.23
23 97.02
24 97.05
25 96.93
26 97.04
27 97.17
28 97
29 97.14
30 97.06
31 97.12
32 97.2
33 97.15
34 97.24
35 97.07
36 97.17
37 97.26
38 97.23
39 97.23
40 97.24
41 97.35
42 97.42
43 97.3
44 97.28
45 97.36
46 97.38
47 97.23
48 97.38
49 97.22
50 97.25
51 97.25
52 97.2
53 97.39
54 97.23
55 97.16
56 97.3
57 97.34
58 97.26
59 97.24
60 97.32
61 97.29
62 97.29
63 97.31
64 97.35
65 97.4
66 97.28
67 97.31
68 97.23
69 97.26
70 97.33
71 97.4
72 97.31
73 97.35
74 97.3
75 97.35
76 97.27
77 97.19
78 97.36
79 97.3
80 97.19
81 97.33
82 97.18
83 97.21
84 97.18
85 97.31
86 97.32
87 97.17
88 97.28
89 97.26
90 97.25
91 97.27
92 97.1
93 97.22
94 97.19
95 97.18
96 97.23
97 97.21
98 97.28
99 97.37
100 97.29
};
\addlegendentry{BQN-MLP(MAP)}
\addplot [line width=0.6400000000000001pt, blue, dotted]
table {%
4 96.14
5 96.48
6 96.66
7 96.76
8 96.84
9 96.9
10 97.01
11 97.37
12 97.1
13 97.23
14 97.16
15 97.21
16 97.32
17 97.34
18 97.22
19 97.52
20 97.42
21 97.42
22 97.5
23 97.47
24 97.58
25 97.56
26 97.63
27 97.6
28 97.56
29 97.44
30 97.5
31 97.55
32 97.45
33 97.53
34 97.57
35 97.58
36 97.42
37 97.72
38 97.5
39 97.55
40 97.62
41 97.57
42 97.55
43 97.67
44 97.67
45 97.52
46 97.52
47 97.69
48 97.72
49 97.68
50 97.62
51 97.63
52 97.59
53 97.44
54 97.71
55 97.58
56 97.6
57 97.56
58 97.52
59 97.58
60 97.65
61 97.53
62 97.57
63 97.55
64 97.55
65 97.72
66 97.59
67 97.6
68 97.58
69 97.73
70 97.73
71 97.59
72 97.57
73 97.48
74 97.58
75 97.55
76 97.52
77 97.49
78 97.49
79 97.55
80 97.51
81 97.59
82 97.65
83 97.58
84 97.55
85 97.68
86 97.53
87 97.57
88 97.43
89 97.63
90 97.47
91 97.54
92 97.57
93 97.54
94 97.57
95 97.6
96 97.67
97 97.59
98 97.58
99 97.64
100 97.55
};
\addlegendentry{BQN-MLP(MC5)}
\addplot [thick, red]
table {%
4 97.7
5 98.2
6 98.37
7 98.39
8 98.52
9 98.61
10 98.73
11 98.8
12 98.68
13 98.75
14 98.88
15 98.66
16 98.9
17 98.92
18 98.88
19 98.91
20 98.94
21 99.01
22 98.97
23 99.03
24 98.97
25 99.02
26 98.91
27 99.01
28 98.98
29 99.02
30 99.02
31 99.1
32 98.97
33 99.03
34 99.04
35 99.03
36 99.01
37 99.06
38 99.05
39 99.05
40 99.09
41 99.08
42 99.1
43 99.04
44 99.03
45 99.1
46 99.07
47 99.06
48 99.09
49 99.09
50 99.08
51 99.07
52 99.13
53 99.07
54 99.08
55 99.12
56 99.15
57 99.13
58 99.07
59 99.08
60 99.05
61 99.08
62 99.09
63 99.13
64 99.1
65 99.07
66 99.14
67 99.12
68 99.13
69 99.14
70 99.13
71 99.16
72 99.15
73 99.12
74 99.12
75 99.16
76 99.17
77 99.17
78 99.14
79 99.16
80 99.19
81 99.11
82 99.14
83 99.12
84 99.14
85 99.16
86 99.22
87 99.14
88 99.16
89 99.21
90 99.1
91 99.14
92 99.17
93 99.16
94 99.18
95 99.14
96 99.16
97 99.17
98 99.14
99 99.19
100 99.22
};
\addlegendentry{BQN-CNN-P}
\addplot [line width=0.6400000000000001pt, red, dashed]
table {%
4 95.51
5 96.6
6 96.01
7 97.07
8 97.03
9 97.22
10 97.26
11 97.67
12 97.43
13 97.43
14 97.74
15 98.01
16 98.15
17 98.16
18 98.28
19 98.18
20 98.33
21 98.26
22 98.41
23 98.41
24 98.69
25 98.59
26 98.57
27 98.52
28 98.67
29 98.7
30 98.66
31 98.64
32 98.65
33 98.77
34 98.78
35 98.67
36 98.71
37 98.79
38 98.79
39 98.78
40 98.75
41 98.71
42 98.74
43 98.77
44 98.78
45 98.79
46 98.7
47 98.72
48 98.82
49 98.85
50 98.94
51 98.93
52 98.99
53 98.95
54 98.94
55 99.02
56 98.92
57 98.99
58 98.98
59 98.98
60 98.96
61 98.91
62 98.96
63 99.01
64 98.94
65 98.93
66 98.93
67 98.99
68 99.02
69 98.99
70 98.91
71 98.94
72 98.94
73 98.9
74 98.89
75 98.89
76 98.93
77 98.95
78 98.96
79 98.95
80 98.95
81 99.02
82 99.01
83 98.98
84 98.99
85 99.04
86 98.92
87 98.95
88 98.92
89 98.96
90 99
91 98.99
92 98.88
93 98.99
94 98.99
95 99.09
96 99.08
97 99.13
98 99.02
99 99.07
100 99.08
};
\addlegendentry{BQN-CNN-P(MAP)}
\addplot [line width=0.6400000000000001pt, red, dotted]
table {%
4 96.46
5 97.14
6 97.55
7 97.62
8 97.98
9 97.83
10 97.94
11 98.1
12 98.11
13 98.19
14 98.35
15 98.41
16 98.56
17 98.61
18 98.47
19 98.5
20 98.54
21 98.59
22 98.62
23 98.71
24 98.78
25 98.73
26 98.82
27 98.71
28 98.85
29 98.81
30 98.83
31 98.83
32 98.8
33 98.95
34 99.06
35 98.85
36 98.86
37 98.88
38 98.9
39 98.88
40 98.89
41 98.94
42 98.99
43 98.97
44 98.91
45 98.91
46 98.84
47 98.89
48 98.89
49 98.93
50 98.95
51 98.98
52 98.95
53 98.94
54 98.99
55 99.02
56 99.05
57 98.95
58 98.99
59 98.97
60 98.97
61 98.88
62 98.95
63 99.04
64 98.99
65 99.02
66 98.91
67 99.04
68 99.01
69 99.07
70 99
71 99.07
72 99.11
73 98.97
74 99.02
75 99.04
76 99.1
77 99.08
78 99.04
79 99.02
80 99.02
81 99.06
82 99.03
83 98.99
84 99.05
85 99.06
86 99.05
87 99.07
88 99.08
89 99.12
90 98.99
91 99.02
92 99.09
93 99.01
94 99.08
95 99.06
96 99.03
97 99.04
98 99.15
99 99.1
100 99.08
};
\addlegendentry{BQN-CNN-P(MC5)}
\end{axis}
\end{tikzpicture}

==> fig_cmp_models.tex <==
%!TEX root = 0_iclr2020_bqn_main.tex
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale = 0.78]

\begin{axis}[
%axis background/.style={fill=white!89.80392156862746!black},
axis line style={black},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=none, %white!80.0!black, 
fill=none},%white!89.80392156862746!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={NLL},
ymajorgrids,
ymin=0.00226097650055526, ymax=0.475910948289746,
ytick style={color=white!33.33333333333333!black}
]
\addplot [semithick, blue, dashed]
table {%
1 0.140580022730865
2 0.089798017697176
3 0.0753659132379107
4 0.0683117191889323
5 0.0598006108228947
6 0.0767547411765918
7 0.0626448559849996
8 0.101869022373457
9 0.0623333972287122
10 0.0729245436081851
11 0.0864557644352317
12 0.0768429207770669
13 0.0754051327235334
14 0.0858022502208605
15 0.0800627940079724
16 0.0906958343126456
17 0.094907290326104
18 0.0891163042445314
19 0.100145747524851
20 0.0916858461145463
21 0.0989147766036517
22 0.101596080368899
23 0.109072334068447
24 0.107221519144538
25 0.111209761503086
26 0.0992970032324446
27 0.104259240535564
28 0.123459518743965
29 0.112485963242224
30 0.118836540763649
31 0.105234427491819
32 0.123874736907569
33 0.108964182543058
34 0.11307383557127
35 0.111154891746931
36 0.109969571552736
37 0.117624106811554
38 0.14822259800006
39 0.11695549672624
40 0.107519422771196
41 0.126985386170779
42 0.100657491782447
43 0.130478250007903
44 0.139401812751505
45 0.127208551727326
46 0.182786033436409
47 0.152602355750175
48 0.132090363397525
49 0.157392606718651
50 0.137153566773468
51 0.152915802611635
52 0.134851452155058
53 0.155865466380309
54 0.173169380598741
55 0.148630799034968
56 0.140757299830752
57 0.144766255639232
58 0.175686852077507
59 0.152238954619379
60 0.142893132971577
61 0.149894312262153
62 0.182583193290745
63 0.169129454908298
64 0.145975066734842
65 0.180944922910979
66 0.170458690284343
67 0.159852080212044
68 0.154385528492564
69 0.152899834798373
70 0.1822910001606
71 0.156564774509498
72 0.160953993571144
73 0.209361560830618
74 0.176242158845772
75 0.184701793140556
76 0.172381025013639
77 0.179966517625749
78 0.156499326966805
79 0.180906008216317
80 0.182801732327309
81 0.193662908024064
82 0.201616757648176
83 0.18479856695079
84 0.170446986002082
85 0.165693015168555
86 0.219488240357244
87 0.20202858873816
88 0.196117114707035
89 0.196971524084119
90 0.212583902400559
91 0.17331481537896
92 0.203215430974167
93 0.207382265834603
94 0.199258775983214
95 0.200886879121675
96 0.193855772985585
97 0.224238397385691
98 0.200589134371791
99 0.198178333219252
100 0.200707140761479
};
\addlegendentry{MLP}
\addplot [semithick, red, dashed]
table {%
1 0.0424264214689902
2 0.0384520477528758
3 0.0239003919888387
4 0.0241742827778125
5 0.0365010311451624
6 0.0289126748493527
7 0.0237905206727912
8 0.0299056584395595
9 0.0275567273381027
10 0.0358000870971763
11 0.0292540462493313
12 0.0383125996772974
13 0.0373064761675026
14 0.0428259306823559
15 0.0387785513380629
16 0.0399083764122646
17 0.0471552140081749
18 0.0381036482769525
19 0.0467378160285984
20 0.0433468126111793
21 0.0376286067038818
22 0.0442123657280379
23 0.0306146728100411
24 0.0414376092879884
25 0.0459108380049343
26 0.0341583828111989
27 0.0583246483319941
28 0.053096520007061
29 0.0510614675657275
30 0.0381676883558106
31 0.0539119491265438
32 0.0665563610802412
33 0.0723049842737953
34 0.0500426039288695
35 0.0448308867151011
36 0.0441272351508238
37 0.0491868150181709
38 0.0521455578362424
39 0.0572062078100617
40 0.0716973712939436
41 0.0462383481771467
42 0.04572927432116
43 0.0458784832977513
44 0.054469648973271
45 0.0573732160547182
46 0.047507327839062
47 0.0580066994656486
48 0.0590200481976066
49 0.054428680560842
50 0.0554630612690881
51 0.0683119146621252
52 0.0725556298965335
53 0.0672116971952085
54 0.0680863065611881
55 0.081739787399981
56 0.0910501873092535
57 0.0745826321213565
58 0.0922539944521969
59 0.0825915960269731
60 0.0841640243165391
61 0.0736540014543172
62 0.0813528649875011
63 0.0732938397410274
64 0.0777530106753788
65 0.0708433985277504
66 0.0660717443166815
67 0.064173726801379
68 0.0638650887357236
69 0.0636502959332028
70 0.0633976193406954
71 0.063152323461418
72 0.0628891472104061
73 0.0626557081348007
74 0.0624580859817504
75 0.0622701295601896
76 0.0620891522020796
77 0.0620171247119721
78 0.0618723700134051
79 0.061875682834538
80 0.0618668315053263
81 0.0619281797047183
82 0.0620504930576535
83 0.0622216001029109
84 0.0624651566566797
85 0.0629543962816
86 0.0636073603748707
87 0.0641675396096973
88 0.0647792387882335
89 0.0656010286225684
90 0.0661032527460584
91 0.0666945078947674
92 0.0671509092038288
93 0.0675923662247602
94 0.067947829472814
95 0.0682908166120715
96 0.0686101222626378
97 0.0688820058738753
98 0.0691294822049996
99 0.0693784928561663
100 0.0696227989800709
};
\addlegendentry{CNN-P}
\addplot [semithick, green!50.0!black, dashed]
table {%
1 0.0439183337352006
2 0.0359314698622438
3 0.0332244780988449
4 0.0313896250266299
5 0.0353561104394734
6 0.0411562461862066
7 0.0490048765269891
8 0.0396358081765803
9 0.0523155237540665
10 0.0478139974717306
11 0.0521949497075293
12 0.0537158775195958
13 0.0713573129752677
14 0.056815412265662
15 0.0587659764626817
16 0.0595563158952531
17 0.0515292147801612
18 0.0729236340729588
19 0.0571702153307402
20 0.0855027604753584
21 0.0886947445814478
22 0.0953919121099381
23 0.068950813691101
24 0.0685389798143708
25 0.0810764838802538
26 0.0658738479939228
27 0.0906929099018322
28 0.108489887365069
29 0.109691606807466
30 0.088601921757521
31 0.0801285966295417
32 0.111171965890493
33 0.0916648829530403
34 0.115352592996699
35 0.0935532018777724
36 0.115539567257955
37 0.156249667758918
38 0.144665204498416
39 0.119934975814923
40 0.105818567548264
41 0.112042477540099
42 0.126791519306469
43 0.125956231739099
44 0.131955668479445
45 0.206399319767887
46 0.159099453058403
47 0.159198276694845
48 0.140447961331981
49 0.135462059658863
50 0.187430283374605
51 0.193806585221542
52 0.176655502902359
53 0.175507484805786
54 0.155345785628073
55 0.170019605365679
56 0.186874291524221
57 0.178742240994764
58 0.176971760641291
59 0.210890928773807
60 0.178764851421338
61 0.180292189144663
62 0.194948014921862
63 0.17206530145692
64 0.199329492067733
65 0.220901794361911
66 0.196930877792035
67 0.22877904908147
68 0.252864729156106
69 0.235739773639239
70 0.238521189381866
71 0.2746999669536
72 0.247515150051434
73 0.212362481936335
74 0.292754195873431
75 0.260759044221291
76 0.269655811485803
77 0.256998602276119
78 0.263487607403981
79 0.30158991523
80 0.26325209257789
81 0.301544884426391
82 0.351556699140496
83 0.387916424983551
84 0.271484521617875
85 0.292881260083394
86 0.326129751784791
87 0.335610882387016
88 0.369901252603019
89 0.363470079472952
90 0.369637855447616
91 0.45438140411751
92 0.323035856978967
93 0.357560274789205
94 0.353860592940952
95 0.354390391401133
96 0.323959811620145
97 0.297681058765531
98 0.3711287893709
99 0.309191137649837
100 0.31323026193822
};
\addlegendentry{CNN-S}
\addplot [thick, blue]
table {%
1 0.384582999706268
2 0.242467099285126
3 0.198888838887215
4 0.170750824046135
5 0.15889306743145
6 0.147207397198677
7 0.144482598137856
8 0.137707183814049
9 0.132211590123177
10 0.127940355682373
11 0.120210206627846
12 0.121065425491333
13 0.116022782635689
14 0.118139564847946
15 0.11612848110199
16 0.115176471686363
17 0.114163531923294
18 0.110246710968018
19 0.108802341222763
20 0.108783023810387
21 0.107880246162415
22 0.104323858189583
23 0.105313846063614
24 0.103851542401314
25 0.103203951978683
26 0.103669489860535
27 0.102205853152275
28 0.104080005812645
29 0.103347897195816
30 0.103902948689461
31 0.102943792796135
32 0.10303475124836
33 0.103178354024887
34 0.101929352545738
35 0.101306624627113
36 0.10082333419323
37 0.0999721275091171
38 0.100712401080132
39 0.100626271510124
40 0.102143374919891
41 0.100966888833046
42 0.100973843407631
43 0.100524955177307
44 0.0996539673805237
45 0.100978783941269
46 0.100059975457191
47 0.0994676675319672
48 0.102327295827866
49 0.101790591907501
50 0.102295652008057
51 0.101143719315529
52 0.100838191246986
53 0.100566679596901
54 0.0999283486604691
55 0.0991438024282455
56 0.0991186347961426
57 0.0993543794631958
58 0.0991674870967865
59 0.100258230090141
60 0.0996334187984467
61 0.0998517744779587
62 0.0999511425971985
63 0.0983255343198776
64 0.0982310003519058
65 0.0985572329521179
66 0.0997724152088165
67 0.10098711605072
68 0.0997347526788711
69 0.100797345852852
70 0.099851580619812
71 0.10001327278614
72 0.099281928730011
73 0.0992727157592773
74 0.0997240259170532
75 0.0988220937728882
76 0.0997019651174545
77 0.100926890659332
78 0.0999742709159851
79 0.0994858387947083
80 0.100353309941292
81 0.0997768840551376
82 0.0992257216215134
83 0.0988439273834228
84 0.0996531614303589
85 0.0994276062250137
86 0.0983892814636231
87 0.099985636472702
88 0.0993792146682739
89 0.0993926541566849
90 0.0990756957292557
91 0.0996896008014679
92 0.0979931236982346
93 0.0986259468078613
94 0.0988324883460999
95 0.0985412061452866
96 0.0983323456525803
97 0.0985385624647141
98 0.099013566160202
99 0.0992231360197067
100 0.0987760903358459
};
\addlegendentry{BQN-MLP}
\addplot [thick, red]
table {%
1 0.286394530344009
2 0.175668878078461
3 0.133711388444901
4 0.115598343086243
5 0.102464988899231
6 0.0900411201000214
7 0.0824080998420715
8 0.0770808303356171
9 0.0744029627323151
10 0.0696332237958908
11 0.065850609588623
12 0.0652293424844742
13 0.0629986803293228
14 0.0604872901201248
15 0.0605383317232132
16 0.0586172179460525
17 0.0560448847293854
18 0.0552139686107636
19 0.055109451675415
20 0.0532918150663376
21 0.0515160962581635
22 0.0528197928190231
23 0.0505282657623291
24 0.0505725280284882
25 0.0514337101221085
26 0.0501597079277039
27 0.0497832427740097
28 0.0485557927846909
29 0.0476772521495819
30 0.0477949836015701
31 0.046878022313118
32 0.0495336769342423
33 0.0469499143123627
34 0.04679332883358
35 0.0466228527784348
36 0.0460785680770874
37 0.045360745382309
38 0.0456206964015961
39 0.0451263073205948
40 0.0450069984197617
41 0.0454224848747253
42 0.0451442722797394
43 0.0444304175376892
44 0.0448541645288467
45 0.0445539373874664
46 0.0447040750265121
47 0.0440671740293503
48 0.0436043945550919
49 0.0441834780931473
50 0.0443043917655945
51 0.0438053505182266
52 0.0432070508241653
53 0.0428075447320938
54 0.0439407733917236
55 0.0431255815029144
56 0.0420477357625961
57 0.0431005197525024
58 0.0422893223524094
59 0.0422996842861176
60 0.0420063519239426
61 0.0418835162401199
62 0.0426148280620575
63 0.0419443179607391
64 0.0417000707149506
65 0.0420325418233871
66 0.0415874693155289
67 0.0410709869861603
68 0.0413651232719421
69 0.0412460628986359
70 0.0415449964284897
71 0.0410367530345917
72 0.0411477090597153
73 0.0412172831773758
74 0.0414347949981689
75 0.0414587626934051
76 0.0406522920131683
77 0.0405592761278152
78 0.0409233099460602
79 0.0402714606761932
80 0.0401487447500229
81 0.0406015178918838
82 0.0403079370498657
83 0.0403487213850021
84 0.0398491632223129
85 0.0399086673974991
86 0.0404656507492065
87 0.0403133928775787
88 0.0398843955278397
89 0.0396082297563553
90 0.0406145971059799
91 0.0404322846412659
92 0.0396062708616257
93 0.040018728685379
94 0.0396564246177673
95 0.0396567815303802
96 0.0399241285562515
97 0.0395950739145279
98 0.0399180045843124
99 0.0394506623268127
100 0.039908691072464
};
\addlegendentry{BQN-CNN-P}
\addplot [thick, green!50.0!black]
table {%
1 0.28831762509346
2 0.15433156850338
3 0.114207027983665
4 0.0983741961956024
5 0.0867252453804016
6 0.0767673840284347
7 0.0708549162626266
8 0.0656772758960724
9 0.062994127035141
10 0.0604283543586731
11 0.0585141518354416
12 0.0562835934877396
13 0.051578736114502
14 0.0528141168355942
15 0.0492006386518478
16 0.0491723164558411
17 0.0469524894952774
18 0.0465021052837372
19 0.0450647702455521
20 0.0465245409965515
21 0.04446908659935
22 0.0445627015829086
23 0.0424426406383514
24 0.0442769991159439
25 0.042189529299736
26 0.0413045831918716
27 0.0416464798927307
28 0.0411615078449249
29 0.0397016558170319
30 0.0399759083271027
31 0.0395386276721954
32 0.0398307635307312
33 0.0388471642494202
34 0.037938652586937
35 0.0388847837686539
36 0.0390686491727829
37 0.0369237241029739
38 0.0386543789863586
39 0.0369119616270065
40 0.0365708028316498
41 0.036523601269722
42 0.0387565140247345
43 0.0363636593341827
44 0.0354998524665832
45 0.0363399776935577
46 0.0354000199794769
47 0.0352835924625397
48 0.0365525908708572
49 0.0355816001653671
50 0.0358725243091583
51 0.0349542395114899
52 0.0350822295665741
53 0.0344322578668594
54 0.0358846669912338
55 0.0348321861982346
56 0.0344789850950241
57 0.0344656182765961
58 0.0338107324123383
59 0.0335026297092438
60 0.0345902299165726
61 0.0337764365196228
62 0.0337269884347916
63 0.0337697058200836
64 0.0337109028816223
65 0.0333664712190628
66 0.033194442987442
67 0.0339468076705933
68 0.0340010698080063
69 0.0335583920955658
70 0.0337669517993927
71 0.0333451755523682
72 0.0334201262712479
73 0.0332864274024963
74 0.0331786911487579
75 0.0334522495269775
76 0.0325531113862991
77 0.032608568406105
78 0.0329409519433975
79 0.0324747352361679
80 0.032876735162735
81 0.0322173454523087
82 0.0327145963430405
83 0.0323305782794952
84 0.0321612517118454
85 0.0328302611589432
86 0.0321817854166031
87 0.0328632686853409
88 0.0316407485485077
89 0.0320439089536667
90 0.0319159229040146
91 0.0316046580076218
92 0.0319268590211868
93 0.0314402841567993
94 0.0317025436878204
95 0.0319748848676682
96 0.0314650542736053
97 0.0318669804096222
98 0.0311843457698822
99 0.0313483903169632
100 0.0317568128585815
};
\addlegendentry{BQN-CNN-S}
\end{axis}

\end{tikzpicture}

==> fig_expressive_power_acc_CIFAR10.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{BNN},{E-QNN},{BQN}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={0-1 Error Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=7.94328234724282e-10, xmax=1.25892541179417e-07,
xmode=log,
y grid style={white},
ylabel={Percentage Error},
ymajorgrids,
ymin=8.51394132261946, ymax=17.179540527418,
%ymode=log
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.2] (axis cs:1e-09,9.40000000000001)
--(axis cs:1e-09,9.18000000000001)
--(axis cs:1e-08,9.02)
--(axis cs:1e-07,8.79)
--(axis cs:1e-07,9.21)
--(axis cs:1e-07,9.21)
--(axis cs:1e-08,9.22)
--(axis cs:1e-09,9.40000000000001)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:1e-09,16.64)
--(axis cs:1e-09,15.2)
--(axis cs:1e-08,15.2)
--(axis cs:1e-07,15.2)
--(axis cs:1e-07,16.64)
--(axis cs:1e-07,16.64)
--(axis cs:1e-08,16.64)
--(axis cs:1e-09,16.64)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:1e-09,14.21)
--(axis cs:1e-09,13.27)
--(axis cs:1e-08,14.08)
--(axis cs:1e-07,15.09)
--(axis cs:1e-07,16.01)
--(axis cs:1e-07,16.01)
--(axis cs:1e-08,14.42)
--(axis cs:1e-09,14.21)
--cycle;

\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
1e-09	9.29000000000001 \\
1e-08	9.12 \\
1e-07	9 \\
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
1e-09	15.92 \\
1e-08	15.92 \\
1e-07	15.92 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
1e-09	13.74 \\
1e-08	14.25 \\
1e-07	15.55 \\
};
\end{axis}

\end{tikzpicture}

==> fig_expressive_power_acc_FMNIST.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{BNN},{E-QNN},{BQN}},
legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={0-1 Error Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.60891659331734e-05, xmax=0.00232317269928309,
xmode=log,
y grid style={white},
ylabel={Percentage Error},
ymajorgrids,
ymin=7.72958956012007, ymax=17.4000700753781,
%ymode=log
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.2] (axis cs:0.0001,8.54)
--(axis cs:0.0001,8.02)
--(axis cs:0.0002,8.15)
--(axis cs:0.0005,8.28)
--(axis cs:0.001,8.48000000000001)
--(axis cs:0.002,8.63999999999999)
--(axis cs:0.002,9.06)
--(axis cs:0.002,9.06)
--(axis cs:0.001,8.82000000000001)
--(axis cs:0.0005,8.54)
--(axis cs:0.0002,8.57)
--(axis cs:0.0001,8.54)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,16.77)
--(axis cs:0.0001,11.35)
--(axis cs:0.0002,11.35)
--(axis cs:0.0005,11.35)
--(axis cs:0.001,11.35)
--(axis cs:0.002,11.35)
--(axis cs:0.002,16.77)
--(axis cs:0.002,16.77)
--(axis cs:0.001,16.77)
--(axis cs:0.0005,16.77)
--(axis cs:0.0002,16.77)
--(axis cs:0.0001,16.77)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,10.22)
--(axis cs:0.0001,9.88)
--(axis cs:0.0002,9.97)
--(axis cs:0.0005,9.87000000000001)
--(axis cs:0.001,9.77)
--(axis cs:0.002,9.8)
--(axis cs:0.002,10.1)
--(axis cs:0.002,10.1)
--(axis cs:0.001,10.25)
--(axis cs:0.0005,10.21)
--(axis cs:0.0002,10.19)
--(axis cs:0.0001,10.22)
--cycle;

\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	8.28 \\
0.0002	8.36 \\
0.0005	8.41 \\
0.001	8.65000000000001 \\
0.002	8.84999999999999 \\
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	14.06 \\
0.0002	14.06 \\
0.0005	14.06 \\
0.001	14.06 \\
0.002	14.06 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	10.05 \\
0.0002	10.08 \\
0.0005	10.04 \\
0.001	10.01 \\
0.002	9.95 \\
};
\end{axis}

\end{tikzpicture}

==> fig_expressive_power_acc_FMNIST_MLP.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{BNN},{E-QNN},{BQN}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={0-1 Error Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.22340159426889e-05, xmax=0.00608020895329329,
xmode=log,
y grid style={white},
ylabel={Percentage Error},
ymajorgrids,
ymin=10.0408888004231, ymax=22.2177841458219,
%ymode=log
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.2] (axis cs:0.0001,10.73)
--(axis cs:0.0001,10.43)
--(axis cs:0.0002,10.41)
--(axis cs:0.0005,10.5)
--(axis cs:0.001,10.58)
--(axis cs:0.002,10.9)
--(axis cs:0.005,11.54)
--(axis cs:0.005,12.16)
--(axis cs:0.005,12.16)
--(axis cs:0.002,11.34)
--(axis cs:0.001,11.06)
--(axis cs:0.0005,10.8)
--(axis cs:0.0002,10.69)
--(axis cs:0.0001,10.73)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,21.43)
--(axis cs:0.0001,14.93)
--(axis cs:0.0002,14.93)
--(axis cs:0.0005,14.93)
--(axis cs:0.001,14.93)
--(axis cs:0.002,14.93)
--(axis cs:0.005,14.93)
--(axis cs:0.005,21.43)
--(axis cs:0.005,21.43)
--(axis cs:0.002,21.43)
--(axis cs:0.001,21.43)
--(axis cs:0.0005,21.43)
--(axis cs:0.0002,21.43)
--(axis cs:0.0001,21.43)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,13.74)
--(axis cs:0.0001,13.46)
--(axis cs:0.0002,13.44)
--(axis cs:0.0005,13.35)
--(axis cs:0.001,13.44)
--(axis cs:0.002,13.25)
--(axis cs:0.005,13.29)
--(axis cs:0.005,13.53)
--(axis cs:0.005,13.53)
--(axis cs:0.002,13.67)
--(axis cs:0.001,13.88)
--(axis cs:0.0005,13.65)
--(axis cs:0.0002,13.84)
--(axis cs:0.0001,13.74)
--cycle;

\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	10.58 \\
0.0002	10.55 \\
0.0005	10.65 \\
0.001	10.82 \\
0.002	11.12 \\
0.005	11.85 \\
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	18.18 \\
0.0002	18.18 \\
0.0005	18.18 \\
0.001	18.18 \\
0.002	18.18 \\
0.005	18.18 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	13.6 \\
0.0002	13.64 \\
0.0005	13.5 \\
0.001	13.66 \\
0.002	13.46 \\
0.005	13.41 \\
};
\end{axis}

\end{tikzpicture}

==> fig_expressive_power_acc_KMNIST.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{BNN},{E-QNN},{BQN}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={0-1 Error Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.60891659331734e-05, xmax=0.00232317269928309,
xmode=log,
y grid style={white},
ylabel={Percentage Error},
ymajorgrids,
ymin=2.54958989816633, ymax=5.48794141758369,
%ymode=log
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.2] (axis cs:0.0001,2.96)
--(axis cs:0.0001,2.66)
--(axis cs:0.0002,2.74)
--(axis cs:0.0005,2.64)
--(axis cs:0.001,2.82)
--(axis cs:0.002,2.69)
--(axis cs:0.002,3.15)
--(axis cs:0.002,3.15)
--(axis cs:0.001,3.14)
--(axis cs:0.0005,3.02)
--(axis cs:0.0002,3.04)
--(axis cs:0.0001,2.96)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,3.68999999999999)
--(axis cs:0.0001,3.00999999999999)
--(axis cs:0.0002,3.00999999999999)
--(axis cs:0.0005,3.00999999999999)
--(axis cs:0.001,3.00999999999999)
--(axis cs:0.002,3.00999999999999)
--(axis cs:0.002,3.68999999999999)
--(axis cs:0.002,3.68999999999999)
--(axis cs:0.001,3.68999999999999)
--(axis cs:0.0005,3.68999999999999)
--(axis cs:0.0002,3.68999999999999)
--(axis cs:0.0001,3.68999999999999)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,5.3)
--(axis cs:0.0001,5.04)
--(axis cs:0.0002,4.99)
--(axis cs:0.0005,4.88999999999999)
--(axis cs:0.001,4.7)
--(axis cs:0.002,4.50000000000001)
--(axis cs:0.002,4.80000000000001)
--(axis cs:0.002,4.80000000000001)
--(axis cs:0.001,4.98)
--(axis cs:0.0005,5.02999999999999)
--(axis cs:0.0002,5.29)
--(axis cs:0.0001,5.3)
--cycle;

\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	2.81 \\
0.0002	2.89 \\
0.0005	2.83 \\
0.001	2.98 \\
0.002	2.92 \\
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	3.34999999999999 \\
0.0002	3.34999999999999 \\
0.0005	3.34999999999999 \\
0.001	3.34999999999999 \\
0.002	3.34999999999999 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	5.17 \\
0.0002	5.14 \\
0.0005	4.95999999999999 \\
0.001	4.84 \\
0.002	4.65000000000001 \\
};
\end{axis}

\end{tikzpicture}

==> fig_expressive_power_acc_KMNIST_MLP.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{BNN},{E-QNN},{BQN}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={0-1 Error Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.22340159426889e-05, xmax=0.00608020895329329,
xmode=log,
y grid style={white},
ylabel={Percentage Error},
ymajorgrids,
ymin=4.41330663901365, ymax=14.6030641583526,
%ymode=log
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.2] (axis cs:0.0001,4.85999999999999)
--(axis cs:0.0001,4.83999999999999)
--(axis cs:0.0002,4.66)
--(axis cs:0.0005,4.71)
--(axis cs:0.001,4.72)
--(axis cs:0.002,4.71000000000001)
--(axis cs:0.005,5.28)
--(axis cs:0.005,5.66)
--(axis cs:0.005,5.66)
--(axis cs:0.002,5.15000000000001)
--(axis cs:0.001,4.94)
--(axis cs:0.0005,5.03)
--(axis cs:0.0002,4.68)
--(axis cs:0.0001,4.85999999999999)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,13.83)
--(axis cs:0.0001,12.21)
--(axis cs:0.0002,12.21)
--(axis cs:0.0005,12.21)
--(axis cs:0.001,12.21)
--(axis cs:0.002,12.21)
--(axis cs:0.005,12.21)
--(axis cs:0.005,13.83)
--(axis cs:0.005,13.83)
--(axis cs:0.002,13.83)
--(axis cs:0.001,13.83)
--(axis cs:0.0005,13.83)
--(axis cs:0.0002,13.83)
--(axis cs:0.0001,13.83)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,10.51)
--(axis cs:0.0001,10.07)
--(axis cs:0.0002,10.03)
--(axis cs:0.0005,10.13)
--(axis cs:0.001,9.99000000000001)
--(axis cs:0.002,9.91)
--(axis cs:0.005,9.79)
--(axis cs:0.005,10.19)
--(axis cs:0.005,10.19)
--(axis cs:0.002,10.21)
--(axis cs:0.001,10.37)
--(axis cs:0.0005,10.27)
--(axis cs:0.0002,10.21)
--(axis cs:0.0001,10.51)
--cycle;

\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	4.84999999999999 \\
0.0002	4.67 \\
0.0005	4.87 \\
0.001	4.83 \\
0.002	4.93000000000001 \\
0.005	5.47 \\
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	13.02 \\
0.0002	13.02 \\
0.0005	13.02 \\
0.001	13.02 \\
0.002	13.02 \\
0.005	13.02 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	10.29 \\
0.0002	10.12 \\
0.0005	10.2 \\
0.001	10.18 \\
0.002	10.06 \\
0.005	9.98999999999999 \\
};
\end{axis}

\end{tikzpicture}

==> fig_expressive_power_acc_MNIST.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{BNN},{E-QNN},{BQN}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={0-1 Error Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.22340159426889e-05, xmax=0.00608020895329329,
xmode=log,
y grid style={white},
ylabel={Percentage Error},
ymajorgrids,
ymin=0.688321980391014, ymax=0.996626607231547,
%ymode=log
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.2] (axis cs:0.0001,0.969999999999994)
--(axis cs:0.0001,0.729999999999994)
--(axis cs:0.0002,0.709999999999996)
--(axis cs:0.0005,0.719999999999993)
--(axis cs:0.001,0.699999999999993)
--(axis cs:0.002,0.739999999999993)
--(axis cs:0.005,0.830000000000001)
--(axis cs:0.005,0.950000000000001)
--(axis cs:0.005,0.950000000000001)
--(axis cs:0.002,0.899999999999993)
--(axis cs:0.001,0.939999999999993)
--(axis cs:0.0005,0.919999999999993)
--(axis cs:0.0002,0.829999999999996)
--(axis cs:0.0001,0.969999999999994)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,0.889999999999997)
--(axis cs:0.0001,0.709999999999997)
--(axis cs:0.0002,0.709999999999997)
--(axis cs:0.0005,0.709999999999997)
--(axis cs:0.001,0.709999999999997)
--(axis cs:0.002,0.709999999999997)
--(axis cs:0.005,0.709999999999997)
--(axis cs:0.005,0.889999999999997)
--(axis cs:0.005,0.889999999999997)
--(axis cs:0.002,0.889999999999997)
--(axis cs:0.001,0.889999999999997)
--(axis cs:0.0005,0.889999999999997)
--(axis cs:0.0002,0.889999999999997)
--(axis cs:0.0001,0.889999999999997)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,0.909999999999994)
--(axis cs:0.0001,0.789999999999994)
--(axis cs:0.0002,0.799999999999994)
--(axis cs:0.0005,0.780000000000003)
--(axis cs:0.001,0.780000000000003)
--(axis cs:0.002,0.820000000000005)
--(axis cs:0.005,0.920000000000003)
--(axis cs:0.005,0.980000000000003)
--(axis cs:0.005,0.980000000000003)
--(axis cs:0.002,0.920000000000005)
--(axis cs:0.001,0.900000000000003)
--(axis cs:0.0005,0.900000000000003)
--(axis cs:0.0002,0.899999999999994)
--(axis cs:0.0001,0.909999999999994)
--cycle;

\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	0.849999999999994 \\
0.0002	0.769999999999996 \\
0.0005	0.819999999999993 \\
0.001	0.819999999999993 \\
0.002	0.819999999999993 \\
0.005	0.890000000000001 \\
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	0.799999999999997 \\
0.0002	0.799999999999997 \\
0.0005	0.799999999999997 \\
0.001	0.799999999999997 \\
0.002	0.799999999999997 \\
0.005	0.799999999999997 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	0.849999999999994 \\
0.0002	0.849999999999994 \\
0.0005	0.840000000000003 \\
0.001	0.840000000000003 \\
0.002	0.870000000000005 \\
0.005	0.950000000000003 \\
};
\end{axis}

\end{tikzpicture}

==> fig_expressive_power_acc_MNIST_MLP.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{BNN},{E-QNN},{BQN}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={0-1 Error Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.22340159426889e-05, xmax=0.00608020895329329,
xmode=log,
y grid style={white},
ylabel={Percentage Error},
ymajorgrids,
ymin=0.874891891482118, ymax=4.24395292281196,
%ymode=log
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.2] (axis cs:0.0001,1.1)
--(axis cs:0.0001,0.960000000000001)
--(axis cs:0.0002,0.950000000000001)
--(axis cs:0.0005,0.940000000000005)
--(axis cs:0.001,0.990000000000006)
--(axis cs:0.002,1)
--(axis cs:0.005,1.1)
--(axis cs:0.005,1.24)
--(axis cs:0.005,1.24)
--(axis cs:0.002,1.12)
--(axis cs:0.001,1.09000000000001)
--(axis cs:0.0005,1.08000000000001)
--(axis cs:0.0002,1.11)
--(axis cs:0.0001,1.1)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,3.95)
--(axis cs:0.0001,2.65)
--(axis cs:0.0002,2.65)
--(axis cs:0.0005,2.65)
--(axis cs:0.001,2.65)
--(axis cs:0.002,2.65)
--(axis cs:0.005,2.65)
--(axis cs:0.005,3.95)
--(axis cs:0.005,3.95)
--(axis cs:0.002,3.95)
--(axis cs:0.001,3.95)
--(axis cs:0.0005,3.95)
--(axis cs:0.0002,3.95)
--(axis cs:0.0001,3.95)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,2.79)
--(axis cs:0.0001,2.65)
--(axis cs:0.0002,2.6)
--(axis cs:0.0005,2.63999999999999)
--(axis cs:0.001,2.54)
--(axis cs:0.002,2.54)
--(axis cs:0.005,2.5)
--(axis cs:0.005,2.66)
--(axis cs:0.005,2.66)
--(axis cs:0.002,2.72)
--(axis cs:0.001,2.78)
--(axis cs:0.0005,2.83999999999999)
--(axis cs:0.0002,2.78)
--(axis cs:0.0001,2.79)
--cycle;

\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	1.03 \\
0.0002	1.03 \\
0.0005	1.01000000000001 \\
0.001	1.04000000000001 \\
0.002	1.06 \\
0.005	1.17 \\
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	3.3 \\
0.0002	3.3 \\
0.0005	3.3 \\
0.001	3.3 \\
0.002	3.3 \\
0.005	3.3 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	2.72 \\
0.0002	2.69 \\
0.0005	2.73999999999999 \\
0.001	2.66 \\
0.002	2.63 \\
0.005	2.58 \\
};
\end{axis}

\end{tikzpicture}

==> fig_expressive_power_nll_CIFAR10.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{BNN},{E-QNN},{BQN}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={Negative Loglikelihood Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=7.94328234724282e-10, xmax=1.25892541179417e-07,
xmode=log,
y grid style={white},
ylabel={NLL},
ymajorgrids,
ymin=440.654580321992, ymax=9894.90052914897,
ymode=log
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.2] (axis cs:1e-09,682.6)
--(axis cs:1e-09,633.8)
--(axis cs:1e-08,643.2)
--(axis cs:1e-07,615.9)
--(axis cs:1e-07,668.1)
--(axis cs:1e-07,668.1)
--(axis cs:1e-08,671.4)
--(axis cs:1e-09,682.6)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:1e-09,8589.9)
--(axis cs:1e-09,7389.5)
--(axis cs:1e-08,7389.5)
--(axis cs:1e-07,7389.5)
--(axis cs:1e-07,8589.9)
--(axis cs:1e-07,8589.9)
--(axis cs:1e-08,8589.9)
--(axis cs:1e-09,8589.9)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:1e-09,553.6)
--(axis cs:1e-09,507.6)
--(axis cs:1e-08,532.5)
--(axis cs:1e-07,554.9)
--(axis cs:1e-07,576.9)
--(axis cs:1e-07,576.9)
--(axis cs:1e-08,569.1)
--(axis cs:1e-09,553.6)
--cycle;

\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
1e-09	658.2 \\
1e-08	657.3 \\
1e-07	642 \\
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
1e-09	7989.7 \\
1e-08	7989.7 \\
1e-07	7989.7 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
1e-09	530.6 \\
1e-08	550.8 \\
1e-07	565.9 \\
};
\end{axis}

\end{tikzpicture}

==> fig_expressive_power_nll_FMNIST.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{BNN},{E-QNN},{BQN}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={Negative Loglikelihood Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.60891659331734e-05, xmax=0.00232317269928309,
xmode=log,
y grid style={white},
ylabel={NLL},
ymajorgrids,
ymin=207.470674343851, ymax=67116.8720304143,
ymode=log
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.2] (axis cs:0.0001,317.1)
--(axis cs:0.0001,293.3)
--(axis cs:0.0002,292.9)
--(axis cs:0.0005,281.1)
--(axis cs:0.001,271.5)
--(axis cs:0.002,269.8)
--(axis cs:0.002,278)
--(axis cs:0.002,278)
--(axis cs:0.001,284.9)
--(axis cs:0.0005,296.5)
--(axis cs:0.0002,314.5)
--(axis cs:0.0001,317.1)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,51611.5)
--(axis cs:0.0001,48321.9)
--(axis cs:0.0002,48321.9)
--(axis cs:0.0005,48321.9)
--(axis cs:0.001,48321.9)
--(axis cs:0.002,48321.9)
--(axis cs:0.002,51611.5)
--(axis cs:0.002,51611.5)
--(axis cs:0.001,51611.5)
--(axis cs:0.0005,51611.5)
--(axis cs:0.0002,51611.5)
--(axis cs:0.0001,51611.5)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,300.4)
--(axis cs:0.0001,295.6)
--(axis cs:0.0002,294.1)
--(axis cs:0.0005,294.1)
--(axis cs:0.001,294.9)
--(axis cs:0.002,297)
--(axis cs:0.002,302.8)
--(axis cs:0.002,302.8)
--(axis cs:0.001,300.1)
--(axis cs:0.0005,296.9)
--(axis cs:0.0002,298.1)
--(axis cs:0.0001,300.4)
--cycle;

\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	305.2 \\
0.0002	303.7 \\
0.0005	288.8 \\
0.001	278.2 \\
0.002	273.9 \\
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	49966.7 \\
0.0002	49966.7 \\
0.0005	49966.7 \\
0.001	49966.7 \\
0.002	49966.7 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	298 \\
0.0002	296.1 \\
0.0005	295.5 \\
0.001	297.5 \\
0.002	299.9 \\
};
\end{axis}

\end{tikzpicture}

==> fig_expressive_power_nll_FMNIST_MLP.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{BNN},{E-QNN},{BQN}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={Negative Loglikelihood Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.22340159426889e-05, xmax=0.00608020895329329,
xmode=log,
y grid style={white},
ylabel={NLL},
ymajorgrids,
ymin=243.854106643361, ymax=39788.1219781548,
ymode=log
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.2] (axis cs:0.0001,323.2)
--(axis cs:0.0001,314)
--(axis cs:0.0002,311.4)
--(axis cs:0.0005,311.2)
--(axis cs:0.001,307.4)
--(axis cs:0.002,311.8)
--(axis cs:0.005,324)
--(axis cs:0.005,336.2)
--(axis cs:0.005,336.2)
--(axis cs:0.002,321.2)
--(axis cs:0.001,319)
--(axis cs:0.0005,321.6)
--(axis cs:0.0002,323.8)
--(axis cs:0.0001,323.2)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,31563.1)
--(axis cs:0.0001,28281.5)
--(axis cs:0.0002,28281.5)
--(axis cs:0.0005,28281.5)
--(axis cs:0.001,28281.5)
--(axis cs:0.002,28281.5)
--(axis cs:0.005,28281.5)
--(axis cs:0.005,31563.1)
--(axis cs:0.005,31563.1)
--(axis cs:0.002,31563.1)
--(axis cs:0.001,31563.1)
--(axis cs:0.0005,31563.1)
--(axis cs:0.0002,31563.1)
--(axis cs:0.0001,31563.1)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,491)
--(axis cs:0.0001,453.6)
--(axis cs:0.0002,460.4)
--(axis cs:0.0005,459.4)
--(axis cs:0.001,444.7)
--(axis cs:0.002,446.1)
--(axis cs:0.005,443.9)
--(axis cs:0.005,471.5)
--(axis cs:0.005,471.5)
--(axis cs:0.002,500.3)
--(axis cs:0.001,502.5)
--(axis cs:0.0005,479.2)
--(axis cs:0.0002,497.2)
--(axis cs:0.0001,491)
--cycle;

\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	318.6 \\
0.0002	317.6 \\
0.0005	316.4 \\
0.001	313.2 \\
0.002	316.5 \\
0.005	330.1 \\
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	29922.3 \\
0.0002	29922.3 \\
0.0005	29922.3 \\
0.001	29922.3 \\
0.002	29922.3 \\
0.005	29922.3 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	472.3 \\
0.0002	478.8 \\
0.0005	469.3 \\
0.001	473.6 \\
0.002	473.2 \\
0.005	457.7 \\
};
\end{axis}

\end{tikzpicture}

==> fig_expressive_power_nll_KMNIST.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{BNN},{E-QNN},{BQN}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={Negative Loglikelihood Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.60891659331734e-05, xmax=0.00232317269928309,
xmode=log,
y grid style={white},
ylabel={NLL},
ymajorgrids,
ymin=153.79076063397, ymax=2239.03489767863,
ymode=log
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.2] (axis cs:0.0001,246.9)
--(axis cs:0.0001,229.9)
--(axis cs:0.0002,212.9)
--(axis cs:0.0005,213.7)
--(axis cs:0.001,209.3)
--(axis cs:0.002,173.7)
--(axis cs:0.002,208.5)
--(axis cs:0.002,208.5)
--(axis cs:0.001,230.7)
--(axis cs:0.0005,239.7)
--(axis cs:0.0002,253.3)
--(axis cs:0.0001,246.9)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,1982.4)
--(axis cs:0.0001,1580.2)
--(axis cs:0.0002,1580.2)
--(axis cs:0.0005,1580.2)
--(axis cs:0.001,1580.2)
--(axis cs:0.002,1580.2)
--(axis cs:0.002,1982.4)
--(axis cs:0.002,1982.4)
--(axis cs:0.001,1982.4)
--(axis cs:0.0005,1982.4)
--(axis cs:0.0002,1982.4)
--(axis cs:0.0001,1982.4)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,216.3)
--(axis cs:0.0001,213.3)
--(axis cs:0.0002,210.8)
--(axis cs:0.0005,206.7)
--(axis cs:0.001,210.3)
--(axis cs:0.002,208.1)
--(axis cs:0.002,215.7)
--(axis cs:0.002,215.7)
--(axis cs:0.001,214.9)
--(axis cs:0.0005,212.3)
--(axis cs:0.0002,216.6)
--(axis cs:0.0001,216.3)
--cycle;

\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	238.4 \\
0.0002	233.1 \\
0.0005	226.7 \\
0.001	220 \\
0.002	191.1 \\
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	1781.3 \\
0.0002	1781.3 \\
0.0005	1781.3 \\
0.001	1781.3 \\
0.002	1781.3 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	214.8 \\
0.0002	213.7 \\
0.0005	209.5 \\
0.001	212.6 \\
0.002	211.9 \\
};
\end{axis}

\end{tikzpicture}

==> fig_expressive_power_nll_KMNIST_MLP.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{BNN},{E-QNN},{BQN}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={Negative Loglikelihood Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.22340159426889e-05, xmax=0.00608020895329329,
xmode=log,
y grid style={white},
ylabel={NLL},
ymajorgrids,
ymin=185.96269219602, ymax=3392.00144153161,
ymode=log
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.2] (axis cs:0.0001,341.7)
--(axis cs:0.0001,313.9)
--(axis cs:0.0002,290.8)
--(axis cs:0.0005,273.4)
--(axis cs:0.001,252)
--(axis cs:0.002,222.9)
--(axis cs:0.005,212.2)
--(axis cs:0.005,222.8)
--(axis cs:0.005,222.8)
--(axis cs:0.002,241.1)
--(axis cs:0.001,267.8)
--(axis cs:0.0005,295.8)
--(axis cs:0.0002,334.4)
--(axis cs:0.0001,341.7)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,2972.6)
--(axis cs:0.0001,2372.6)
--(axis cs:0.0002,2372.6)
--(axis cs:0.0005,2372.6)
--(axis cs:0.001,2372.6)
--(axis cs:0.002,2372.6)
--(axis cs:0.005,2372.6)
--(axis cs:0.005,2972.6)
--(axis cs:0.005,2972.6)
--(axis cs:0.002,2972.6)
--(axis cs:0.001,2972.6)
--(axis cs:0.0005,2972.6)
--(axis cs:0.0002,2972.6)
--(axis cs:0.0001,2972.6)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,435.5)
--(axis cs:0.0001,423.1)
--(axis cs:0.0002,415)
--(axis cs:0.0005,418.9)
--(axis cs:0.001,413.8)
--(axis cs:0.002,413.3)
--(axis cs:0.005,409.2)
--(axis cs:0.005,425.4)
--(axis cs:0.005,425.4)
--(axis cs:0.002,430.7)
--(axis cs:0.001,434.8)
--(axis cs:0.0005,429.5)
--(axis cs:0.0002,425.8)
--(axis cs:0.0001,435.5)
--cycle;

\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	327.8 \\
0.0002	312.6 \\
0.0005	284.6 \\
0.001	259.9 \\
0.002	232 \\
0.005	217.5 \\
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	2672.6 \\
0.0002	2672.6 \\
0.0005	2672.6 \\
0.001	2672.6 \\
0.002	2672.6 \\
0.005	2672.6 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	429.3 \\
0.0002	420.4 \\
0.0005	424.2 \\
0.001	424.3 \\
0.002	422 \\
0.005	417.3 \\
};
\end{axis}

\end{tikzpicture}

==> fig_expressive_power_nll_MNIST.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{BNN},{E-QNN},{BQN}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={Negative Loglikelihood Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.22340159426889e-05, xmax=0.00608020895329329,
xmode=log,
y grid style={white},
ylabel={NLL},
ymajorgrids,
ymin=23.0546079411516, ymax=536.393419986403,
ymode=log
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.2] (axis cs:0.0001,38.4)
--(axis cs:0.0001,30.2)
--(axis cs:0.0002,30.1)
--(axis cs:0.0005,27.8)
--(axis cs:0.001,26.7)
--(axis cs:0.002,26.6)
--(axis cs:0.005,27.3)
--(axis cs:0.005,31.9)
--(axis cs:0.005,31.9)
--(axis cs:0.002,31.6)
--(axis cs:0.001,34.9)
--(axis cs:0.0005,35.8)
--(axis cs:0.0002,34.9)
--(axis cs:0.0001,38.4)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,464.9)
--(axis cs:0.0001,341.3)
--(axis cs:0.0002,341.3)
--(axis cs:0.0005,341.3)
--(axis cs:0.001,341.3)
--(axis cs:0.002,341.3)
--(axis cs:0.005,341.3)
--(axis cs:0.005,464.9)
--(axis cs:0.005,464.9)
--(axis cs:0.002,464.9)
--(axis cs:0.001,464.9)
--(axis cs:0.0005,464.9)
--(axis cs:0.0002,464.9)
--(axis cs:0.0001,464.9)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,43.4)
--(axis cs:0.0001,40.2)
--(axis cs:0.0002,41.8)
--(axis cs:0.0005,42.6)
--(axis cs:0.001,46)
--(axis cs:0.002,50.8)
--(axis cs:0.005,59.1)
--(axis cs:0.005,61.7)
--(axis cs:0.005,61.7)
--(axis cs:0.002,52.8)
--(axis cs:0.001,48)
--(axis cs:0.0005,44.8)
--(axis cs:0.0002,44)
--(axis cs:0.0001,43.4)
--cycle;

\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	34.3 \\
0.0002	32.5 \\
0.0005	31.8 \\
0.001	30.8 \\
0.002	29.1 \\
0.005	29.6 \\
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	403.1 \\
0.0002	403.1 \\
0.0005	403.1 \\
0.001	403.1 \\
0.002	403.1 \\
0.005	403.1 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	41.8 \\
0.0002	42.9 \\
0.0005	43.7 \\
0.001	47 \\
0.002	51.8 \\
0.005	60.4 \\
};
\end{axis}

\end{tikzpicture}

==> fig_expressive_power_nll_MNIST_MLP.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{BNN},{E-QNN},{BQN}},
legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={Negative Loglikelihood Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.22340159426889e-05, xmax=0.00608020895329329,
xmode=log,
y grid style={white},
ylabel={NLL},
ymajorgrids,
ymin=28.4971178232408, ymax=820.763704774549,
ymode=log
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.2] (axis cs:0.0001,45.7)
--(axis cs:0.0001,38.5)
--(axis cs:0.0002,36.8)
--(axis cs:0.0005,36.1)
--(axis cs:0.001,33.2)
--(axis cs:0.002,33.4)
--(axis cs:0.005,33.7)
--(axis cs:0.005,37.3)
--(axis cs:0.005,37.3)
--(axis cs:0.002,35.4)
--(axis cs:0.001,36.6)
--(axis cs:0.0005,39.1)
--(axis cs:0.0002,41.8)
--(axis cs:0.0001,45.7)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,704.5)
--(axis cs:0.0001,388.7)
--(axis cs:0.0002,388.7)
--(axis cs:0.0005,388.7)
--(axis cs:0.001,388.7)
--(axis cs:0.002,388.7)
--(axis cs:0.005,388.7)
--(axis cs:0.005,704.5)
--(axis cs:0.005,704.5)
--(axis cs:0.002,704.5)
--(axis cs:0.001,704.5)
--(axis cs:0.0005,704.5)
--(axis cs:0.0002,704.5)
--(axis cs:0.0001,704.5)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,133.6)
--(axis cs:0.0001,130.2)
--(axis cs:0.0002,129.5)
--(axis cs:0.0005,131)
--(axis cs:0.001,128.7)
--(axis cs:0.002,126.8)
--(axis cs:0.005,127.2)
--(axis cs:0.005,133)
--(axis cs:0.005,133)
--(axis cs:0.002,133.6)
--(axis cs:0.001,133.7)
--(axis cs:0.0005,136.8)
--(axis cs:0.0002,139.1)
--(axis cs:0.0001,133.6)
--cycle;

\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	42.1 \\
0.0002	39.3 \\
0.0005	37.6 \\
0.001	34.9 \\
0.002	34.4 \\
0.005	35.5 \\
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	546.6 \\
0.0002	546.6 \\
0.0005	546.6 \\
0.001	546.6 \\
0.002	546.6 \\
0.005	546.6 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	131.9 \\
0.0002	134.3 \\
0.0005	133.9 \\
0.001	131.2 \\
0.002	130.2 \\
0.005	130.1 \\
};
\end{axis}

\end{tikzpicture}

==> fig_mean_field_approx_acc_FMNIST.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Monte Carlo Sampling},{Analytical Inference},{Difference}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={0-1 Error Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.60891659331734e-05, xmax=0.00232317269928309,
xmode=log,
y grid style={white},
ylabel={Percentage Error},
ymajorgrids,
ymin=-0.0404999999999959, ymax=11.4105
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,10.86)
--(axis cs:0.0001,10.56)
--(axis cs:0.0002,10.42)
--(axis cs:0.0005,10.39)
--(axis cs:0.001,10.36)
--(axis cs:0.002,10.4)
--(axis cs:0.002,10.84)
--(axis cs:0.002,10.84)
--(axis cs:0.001,10.88)
--(axis cs:0.0005,10.89)
--(axis cs:0.0002,10.7)
--(axis cs:0.0001,10.86)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,10.22)
--(axis cs:0.0001,9.88)
--(axis cs:0.0002,9.97)
--(axis cs:0.0005,9.87000000000001)
--(axis cs:0.001,9.77)
--(axis cs:0.002,9.8)
--(axis cs:0.002,10.1)
--(axis cs:0.002,10.1)
--(axis cs:0.001,10.25)
--(axis cs:0.0005,10.21)
--(axis cs:0.0002,10.19)
--(axis cs:0.0001,10.22)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	10.71 \\
0.0002	10.56 \\
0.0005	10.64 \\
0.001	10.62 \\
0.002	10.62 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	10.05 \\
0.0002	10.08 \\
0.0005	10.04 \\
0.001	10.01 \\
0.002	9.95 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	0.659999999999997 \\
0.0002	0.480000000000004 \\
0.0005	0.599999999999994 \\
0.001	0.609999999999999 \\
0.002	0.670000000000002 \\
};
\end{axis}

\end{tikzpicture}

==> fig_mean_field_approx_acc_FMNIST_MLP.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Monte Carlo Sampling},{Analytical Inference},{Difference}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={0-1 Error Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.22340159426889e-05, xmax=0.00608020895329329,
xmode=log,
y grid style={white},
ylabel={Percentage Error},
ymajorgrids,
ymin=-0.356499999999996, ymax=14.9665
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,14.16)
--(axis cs:0.0001,13.92)
--(axis cs:0.0002,13.89)
--(axis cs:0.0005,13.69)
--(axis cs:0.001,13.78)
--(axis cs:0.002,13.62)
--(axis cs:0.005,13.71)
--(axis cs:0.005,13.95)
--(axis cs:0.005,13.95)
--(axis cs:0.002,14.08)
--(axis cs:0.001,14.22)
--(axis cs:0.0005,14.19)
--(axis cs:0.0002,14.27)
--(axis cs:0.0001,14.16)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,13.74)
--(axis cs:0.0001,13.46)
--(axis cs:0.0002,13.44)
--(axis cs:0.0005,13.35)
--(axis cs:0.001,13.44)
--(axis cs:0.002,13.25)
--(axis cs:0.005,13.29)
--(axis cs:0.005,13.53)
--(axis cs:0.005,13.53)
--(axis cs:0.002,13.67)
--(axis cs:0.001,13.88)
--(axis cs:0.0005,13.65)
--(axis cs:0.0002,13.84)
--(axis cs:0.0001,13.74)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	14.04 \\
0.0002	14.08 \\
0.0005	13.94 \\
0.001	14 \\
0.002	13.85 \\
0.005	13.83 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	13.6 \\
0.0002	13.64 \\
0.0005	13.5 \\
0.001	13.66 \\
0.002	13.46 \\
0.005	13.41 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	0.440000000000012 \\
0.0002	0.439999999999998 \\
0.0005	0.439999999999998 \\
0.001	0.340000000000003 \\
0.002	0.390000000000001 \\
0.005	0.420000000000002 \\
};
\end{axis}

\end{tikzpicture}

==> fig_mean_field_approx_acc_KMNIST.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Monte Carlo Sampling},{Analytical Inference},{Difference}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={0-1 Error Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.60891659331734e-05, xmax=0.00232317269928309,
xmode=log,
y grid style={white},
ylabel={Percentage Error},
ymajorgrids,
ymin=-0.0945000000000133, ymax=5.7245
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,5.41)
--(axis cs:0.0001,5.27)
--(axis cs:0.0002,5.22)
--(axis cs:0.0005,5)
--(axis cs:0.001,4.84)
--(axis cs:0.002,4.68999999999999)
--(axis cs:0.002,4.94999999999999)
--(axis cs:0.002,4.94999999999999)
--(axis cs:0.001,5.32)
--(axis cs:0.0005,5.28)
--(axis cs:0.0002,5.46)
--(axis cs:0.0001,5.41)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,5.3)
--(axis cs:0.0001,5.04)
--(axis cs:0.0002,4.99)
--(axis cs:0.0005,4.88999999999999)
--(axis cs:0.001,4.7)
--(axis cs:0.002,4.50000000000001)
--(axis cs:0.002,4.80000000000001)
--(axis cs:0.002,4.80000000000001)
--(axis cs:0.001,4.98)
--(axis cs:0.0005,5.02999999999999)
--(axis cs:0.0002,5.29)
--(axis cs:0.0001,5.3)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	5.34 \\
0.0002	5.34 \\
0.0005	5.14 \\
0.001	5.08 \\
0.002	4.81999999999999 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	5.17 \\
0.0002	5.14 \\
0.0005	4.95999999999999 \\
0.001	4.84 \\
0.002	4.65000000000001 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	0.170000000000002 \\
0.0002	0.200000000000003 \\
0.0005	0.180000000000007 \\
0.001	0.239999999999995 \\
0.002	0.169999999999987 \\
};
\end{axis}

\end{tikzpicture}

==> fig_mean_field_approx_acc_KMNIST_MLP.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Monte Carlo Sampling},{Analytical Inference},{Difference}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={0-1 Error Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.22340159426889e-05, xmax=0.00608020895329329,
xmode=log,
y grid style={white},
ylabel={Percentage Error},
ymajorgrids,
ymin=0.164499999999988, ymax=11.9455
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,11.41)
--(axis cs:0.0001,11.07)
--(axis cs:0.0002,10.59)
--(axis cs:0.0005,10.95)
--(axis cs:0.001,10.61)
--(axis cs:0.002,10.57)
--(axis cs:0.005,10.37)
--(axis cs:0.005,11.25)
--(axis cs:0.005,11.25)
--(axis cs:0.002,11.07)
--(axis cs:0.001,11.27)
--(axis cs:0.0005,11.11)
--(axis cs:0.0002,11.05)
--(axis cs:0.0001,11.41)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,10.51)
--(axis cs:0.0001,10.07)
--(axis cs:0.0002,10.03)
--(axis cs:0.0005,10.13)
--(axis cs:0.001,9.99000000000001)
--(axis cs:0.002,9.91)
--(axis cs:0.005,9.79)
--(axis cs:0.005,10.19)
--(axis cs:0.005,10.19)
--(axis cs:0.002,10.21)
--(axis cs:0.001,10.37)
--(axis cs:0.0005,10.27)
--(axis cs:0.0002,10.21)
--(axis cs:0.0001,10.51)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	11.24 \\
0.0002	10.82 \\
0.0005	11.03 \\
0.001	10.94 \\
0.002	10.82 \\
0.005	10.81 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	10.29 \\
0.0002	10.12 \\
0.0005	10.2 \\
0.001	10.18 \\
0.002	10.06 \\
0.005	9.98999999999999 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	0.949999999999989 \\
0.0002	0.699999999999989 \\
0.0005	0.829999999999998 \\
0.001	0.759999999999991 \\
0.002	0.759999999999991 \\
0.005	0.820000000000007 \\
};
\end{axis}

\end{tikzpicture}

==> fig_mean_field_approx_acc_MNIST.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Monte Carlo Sampling},{Analytical Inference},{Difference}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={0-1 Error Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=6.53208007180445e-07, xmax=0.00765452956031933,
xmode=log,
y grid style={white},
ylabel={Percentage Error},
ymajorgrids,
ymin=-0.0439999999999944, ymax=1.144
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\path [draw=red, fill=red, opacity=0.2] (axis cs:1e-06,0.969999999999998)
--(axis cs:1e-06,0.909999999999998)
--(axis cs:5e-06,0.830000000000001)
--(axis cs:2e-05,0.830000000000001)
--(axis cs:5e-05,0.809999999999995)
--(axis cs:0.0001,0.839999999999997)
--(axis cs:0.0002,0.840000000000006)
--(axis cs:0.0005,0.830000000000005)
--(axis cs:0.001,0.840000000000001)
--(axis cs:0.002,0.860000000000002)
--(axis cs:0.005,0.949999999999996)
--(axis cs:0.005,1.09)
--(axis cs:0.005,1.09)
--(axis cs:0.002,0.980000000000002)
--(axis cs:0.001,0.940000000000001)
--(axis cs:0.0005,0.910000000000005)
--(axis cs:0.0002,0.960000000000006)
--(axis cs:0.0001,0.979999999999997)
--(axis cs:5e-05,0.949999999999996)
--(axis cs:2e-05,0.950000000000001)
--(axis cs:5e-06,0.950000000000001)
--(axis cs:1e-06,0.969999999999998)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:1e-06,0.910000000000005)
--(axis cs:1e-06,0.830000000000005)
--(axis cs:5e-06,0.819999999999999)
--(axis cs:2e-05,0.819999999999995)
--(axis cs:5e-05,0.799999999999994)
--(axis cs:0.0001,0.789999999999994)
--(axis cs:0.0002,0.799999999999994)
--(axis cs:0.0005,0.780000000000003)
--(axis cs:0.001,0.780000000000003)
--(axis cs:0.002,0.820000000000005)
--(axis cs:0.005,0.920000000000003)
--(axis cs:0.005,0.980000000000003)
--(axis cs:0.005,0.980000000000003)
--(axis cs:0.002,0.920000000000005)
--(axis cs:0.001,0.900000000000003)
--(axis cs:0.0005,0.900000000000003)
--(axis cs:0.0002,0.899999999999994)
--(axis cs:0.0001,0.909999999999994)
--(axis cs:5e-05,0.899999999999994)
--(axis cs:2e-05,0.939999999999996)
--(axis cs:5e-06,0.899999999999999)
--(axis cs:1e-06,0.910000000000005)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
1e-06	0.939999999999998 \\
5e-06	0.890000000000001 \\
2e-05	0.890000000000001 \\
5e-05	0.879999999999995 \\
0.0001	0.909999999999997 \\
0.0002	0.900000000000006 \\
0.0005	0.870000000000005 \\
0.001	0.890000000000001 \\
0.002	0.920000000000002 \\
0.005	1.02 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
1e-06	0.870000000000005 \\
5e-06	0.859999999999999 \\
2e-05	0.879999999999995 \\
5e-05	0.849999999999994 \\
0.0001	0.849999999999994 \\
0.0002	0.849999999999994 \\
0.0005	0.840000000000003 \\
0.001	0.840000000000003 \\
0.002	0.870000000000005 \\
0.005	0.950000000000003 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
1e-06	0.0699999999999932 \\
5e-06	0.0300000000000011 \\
2e-05	0.0100000000000051 \\
5e-05	0.0300000000000011 \\
0.0001	0.0600000000000023 \\
0.0002	0.0500000000000114 \\
0.0005	0.0300000000000011 \\
0.001	0.0499999999999972 \\
0.002	0.0499999999999972 \\
0.005	0.0699999999999932 \\
};
\end{axis}

\end{tikzpicture}

==> fig_mean_field_approx_acc_MNIST_MLP.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Monte Carlo Sampling},{Analytical Inference},{Difference}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={0-1 Error Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.22340159426889e-05, xmax=0.00608020895329329,
xmode=log,
y grid style={white},
ylabel={Percentage Error},
ymajorgrids,
ymin=0.107, ymax=3.253
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,3.08999999999999)
--(axis cs:0.0001,2.88999999999999)
--(axis cs:0.0002,2.86)
--(axis cs:0.0005,2.95)
--(axis cs:0.001,2.81000000000001)
--(axis cs:0.002,2.76)
--(axis cs:0.005,2.79)
--(axis cs:0.005,2.97)
--(axis cs:0.005,2.97)
--(axis cs:0.002,3.02)
--(axis cs:0.001,3.05000000000001)
--(axis cs:0.0005,3.11)
--(axis cs:0.0002,3.02)
--(axis cs:0.0001,3.08999999999999)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,2.79)
--(axis cs:0.0001,2.65)
--(axis cs:0.0002,2.6)
--(axis cs:0.0005,2.63999999999999)
--(axis cs:0.001,2.54)
--(axis cs:0.002,2.54)
--(axis cs:0.005,2.5)
--(axis cs:0.005,2.66)
--(axis cs:0.005,2.66)
--(axis cs:0.002,2.72)
--(axis cs:0.001,2.78)
--(axis cs:0.0005,2.83999999999999)
--(axis cs:0.0002,2.78)
--(axis cs:0.0001,2.79)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	2.98999999999999 \\
0.0002	2.94 \\
0.0005	3.03 \\
0.001	2.93000000000001 \\
0.002	2.89 \\
0.005	2.88 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	2.72 \\
0.0002	2.69 \\
0.0005	2.73999999999999 \\
0.001	2.66 \\
0.002	2.63 \\
0.005	2.58 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	0.269999999999996 \\
0.0002	0.25 \\
0.0005	0.290000000000006 \\
0.001	0.27000000000001 \\
0.002	0.260000000000005 \\
0.005	0.299999999999997 \\
};
\end{axis}

\end{tikzpicture}

==> fig_mean_field_approx_nll_FMNIST.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Monte Carlo Sampling},{Analytical Inference},{Difference}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={Negative Loglikelihood Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.60891659331734e-05, xmax=0.00232317269928309,
xmode=log,
y grid style={white},
ylabel={NLL},
ymajorgrids,
ymin=-6.84500000000002, ymax=317.545
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,291.3)
--(axis cs:0.0001,286.3)
--(axis cs:0.0002,283.6)
--(axis cs:0.0005,283.5)
--(axis cs:0.001,282.9)
--(axis cs:0.002,284)
--(axis cs:0.002,290.2)
--(axis cs:0.002,290.2)
--(axis cs:0.001,291.3)
--(axis cs:0.0005,291.7)
--(axis cs:0.0002,289)
--(axis cs:0.0001,291.3)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,300.4)
--(axis cs:0.0001,295.6)
--(axis cs:0.0002,294.1)
--(axis cs:0.0005,294.1)
--(axis cs:0.001,294.9)
--(axis cs:0.002,297)
--(axis cs:0.002,302.8)
--(axis cs:0.002,302.8)
--(axis cs:0.001,300.1)
--(axis cs:0.0005,296.9)
--(axis cs:0.0002,298.1)
--(axis cs:0.0001,300.4)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	288.8 \\
0.0002	286.3 \\
0.0005	287.6 \\
0.001	287.1 \\
0.002	287.1 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	298 \\
0.0002	296.1 \\
0.0005	295.5 \\
0.001	297.5 \\
0.002	299.9 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	9.19999999999999 \\
0.0002	9.80000000000001 \\
0.0005	7.89999999999998 \\
0.001	10.4 \\
0.002	12.8 \\
};
\end{axis}

\end{tikzpicture}

==> fig_mean_field_approx_nll_FMNIST_MLP.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Monte Carlo Sampling},{Analytical Inference},{Difference}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={Negative Loglikelihood Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.22340159426889e-05, xmax=0.00608020895329329,
xmode=log,
y grid style={white},
ylabel={NLL},
ymajorgrids,
ymin=3.85499999999996, ymax=526.245
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,457.5)
--(axis cs:0.0001,427.5)
--(axis cs:0.0002,432.5)
--(axis cs:0.0005,431.5)
--(axis cs:0.001,416)
--(axis cs:0.002,418.6)
--(axis cs:0.005,417.9)
--(axis cs:0.005,441.1)
--(axis cs:0.005,441.1)
--(axis cs:0.002,472.6)
--(axis cs:0.001,475.2)
--(axis cs:0.0005,449.7)
--(axis cs:0.0002,468.7)
--(axis cs:0.0001,457.5)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,491)
--(axis cs:0.0001,453.6)
--(axis cs:0.0002,460.4)
--(axis cs:0.0005,459.4)
--(axis cs:0.001,444.7)
--(axis cs:0.002,446.1)
--(axis cs:0.005,443.9)
--(axis cs:0.005,471.5)
--(axis cs:0.005,471.5)
--(axis cs:0.002,500.3)
--(axis cs:0.001,502.5)
--(axis cs:0.0005,479.2)
--(axis cs:0.0002,497.2)
--(axis cs:0.0001,491)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	442.5 \\
0.0002	450.6 \\
0.0005	440.6 \\
0.001	445.6 \\
0.002	445.6 \\
0.005	429.5 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	472.3 \\
0.0002	478.8 \\
0.0005	469.3 \\
0.001	473.6 \\
0.002	473.2 \\
0.005	457.7 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	29.8 \\
0.0002	28.2 \\
0.0005	28.7 \\
0.001	28 \\
0.002	27.6 \\
0.005	28.2 \\
};
\end{axis}

\end{tikzpicture}

==> fig_mean_field_approx_nll_KMNIST.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Monte Carlo Sampling},{Analytical Inference},{Difference}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={Negative Loglikelihood Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.60891659331734e-05, xmax=0.00232317269928309,
xmode=log,
y grid style={white},
ylabel={NLL},
ymajorgrids,
ymin=18.78, ymax=226.02
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,188.2)
--(axis cs:0.0001,184.4)
--(axis cs:0.0002,183.5)
--(axis cs:0.0005,177.1)
--(axis cs:0.001,177.8)
--(axis cs:0.002,170.9)
--(axis cs:0.002,178.1)
--(axis cs:0.002,178.1)
--(axis cs:0.001,182.6)
--(axis cs:0.0005,183.1)
--(axis cs:0.0002,187.5)
--(axis cs:0.0001,188.2)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,216.3)
--(axis cs:0.0001,213.3)
--(axis cs:0.0002,210.8)
--(axis cs:0.0005,206.7)
--(axis cs:0.001,210.3)
--(axis cs:0.002,208.1)
--(axis cs:0.002,215.7)
--(axis cs:0.002,215.7)
--(axis cs:0.001,214.9)
--(axis cs:0.0005,212.3)
--(axis cs:0.0002,216.6)
--(axis cs:0.0001,216.3)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	186.3 \\
0.0002	185.5 \\
0.0005	180.1 \\
0.001	180.2 \\
0.002	174.5 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	214.8 \\
0.0002	213.7 \\
0.0005	209.5 \\
0.001	212.6 \\
0.002	211.9 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	28.5 \\
0.0002	28.2 \\
0.0005	29.4 \\
0.001	32.4 \\
0.002	37.4 \\
};
\end{axis}

\end{tikzpicture}

==> fig_mean_field_approx_nll_KMNIST_MLP.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Monte Carlo Sampling},{Analytical Inference},{Difference}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={Negative Loglikelihood Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.22340159426889e-05, xmax=0.00608020895329329,
xmode=log,
y grid style={white},
ylabel={NLL},
ymajorgrids,
ymin=8.78000000000002, ymax=455.82
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,402.1)
--(axis cs:0.0001,388.3)
--(axis cs:0.0002,380.2)
--(axis cs:0.0005,383.6)
--(axis cs:0.001,375.6)
--(axis cs:0.002,374.9)
--(axis cs:0.005,377.9)
--(axis cs:0.005,398.5)
--(axis cs:0.005,398.5)
--(axis cs:0.002,400.3)
--(axis cs:0.001,401)
--(axis cs:0.0005,399.4)
--(axis cs:0.0002,390.4)
--(axis cs:0.0001,402.1)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,435.5)
--(axis cs:0.0001,423.1)
--(axis cs:0.0002,415)
--(axis cs:0.0005,418.9)
--(axis cs:0.001,413.8)
--(axis cs:0.002,413.3)
--(axis cs:0.005,409.2)
--(axis cs:0.005,425.4)
--(axis cs:0.005,425.4)
--(axis cs:0.002,430.7)
--(axis cs:0.001,434.8)
--(axis cs:0.0005,429.5)
--(axis cs:0.0002,425.8)
--(axis cs:0.0001,435.5)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	395.2 \\
0.0002	385.3 \\
0.0005	391.5 \\
0.001	388.3 \\
0.002	387.6 \\
0.005	388.2 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	429.3 \\
0.0002	420.4 \\
0.0005	424.2 \\
0.001	424.3 \\
0.002	422 \\
0.005	417.3 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	34.1 \\
0.0002	35.1 \\
0.0005	32.7 \\
0.001	36 \\
0.002	34.4 \\
0.005	29.1 \\
};
\end{axis}

\end{tikzpicture}

==> fig_mean_field_approx_nll_MNIST.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Monte Carlo Sampling},{Analytical Inference},{Difference}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={Negative Loglikelihood Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=6.53208007180445e-07, xmax=0.00765452956031933,
xmode=log,
y grid style={white},
ylabel={NLL},
ymajorgrids,
ymin=10.355, ymax=64.145
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\path [draw=red, fill=red, opacity=0.2] (axis cs:1e-06,30.5)
--(axis cs:1e-06,28.7)
--(axis cs:5e-06,28.5)
--(axis cs:2e-05,28.2)
--(axis cs:5e-05,27.5)
--(axis cs:0.0001,27.6)
--(axis cs:0.0002,28.9)
--(axis cs:0.0005,28.6)
--(axis cs:0.001,28.9)
--(axis cs:0.002,31)
--(axis cs:0.005,35.8)
--(axis cs:0.005,41.6)
--(axis cs:0.005,41.6)
--(axis cs:0.002,33.2)
--(axis cs:0.001,32.3)
--(axis cs:0.0005,29.8)
--(axis cs:0.0002,30.3)
--(axis cs:0.0001,30.4)
--(axis cs:5e-05,31.1)
--(axis cs:2e-05,30.4)
--(axis cs:5e-06,31.7)
--(axis cs:1e-06,30.5)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:1e-06,43.9)
--(axis cs:1e-06,40.9)
--(axis cs:5e-06,41.9)
--(axis cs:2e-05,40.9)
--(axis cs:5e-05,41.3)
--(axis cs:0.0001,40.2)
--(axis cs:0.0002,41.8)
--(axis cs:0.0005,42.6)
--(axis cs:0.001,46)
--(axis cs:0.002,50.8)
--(axis cs:0.005,59.1)
--(axis cs:0.005,61.7)
--(axis cs:0.005,61.7)
--(axis cs:0.002,52.8)
--(axis cs:0.001,48)
--(axis cs:0.0005,44.8)
--(axis cs:0.0002,44)
--(axis cs:0.0001,43.4)
--(axis cs:5e-05,43.5)
--(axis cs:2e-05,43.9)
--(axis cs:5e-06,44.1)
--(axis cs:1e-06,43.9)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
1e-06	29.6 \\
5e-06	30.1 \\
2e-05	29.3 \\
5e-05	29.3 \\
0.0001	29 \\
0.0002	29.6 \\
0.0005	29.2 \\
0.001	30.6 \\
0.002	32.1 \\
0.005	38.7 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
1e-06	42.4 \\
5e-06	43 \\
2e-05	42.4 \\
5e-05	42.4 \\
0.0001	41.8 \\
0.0002	42.9 \\
0.0005	43.7 \\
0.001	47 \\
0.002	51.8 \\
0.005	60.4 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
1e-06	12.8 \\
5e-06	12.9 \\
2e-05	13.1 \\
5e-05	13.1 \\
0.0001	12.8 \\
0.0002	13.3 \\
0.0005	14.5 \\
0.001	16.4 \\
0.002	19.7 \\
0.005	21.7 \\
};
\end{axis}

\end{tikzpicture}

==> fig_mean_field_approx_nll_MNIST_MLP.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Monte Carlo Sampling},{Analytical Inference},{Difference}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% title={Negative Loglikelihood Under Differnt $\lambda$},
x grid style={white},
xlabel={$\lambda$ level of model uncertainty},
xmajorgrids,
xmin=8.22340159426889e-05, xmax=0.00608020895329329,
xmode=log,
y grid style={white},
ylabel={NLL},
ymajorgrids,
ymin=14.465, ymax=145.035
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\path [draw=red, fill=red, opacity=0.2] (axis cs:0.0001,113.5)
--(axis cs:0.0001,108.3)
--(axis cs:0.0002,108.6)
--(axis cs:0.0005,110.3)
--(axis cs:0.001,107.6)
--(axis cs:0.002,105.8)
--(axis cs:0.005,107.8)
--(axis cs:0.005,111.6)
--(axis cs:0.005,111.6)
--(axis cs:0.002,112.4)
--(axis cs:0.001,114)
--(axis cs:0.0005,114.9)
--(axis cs:0.0002,116.6)
--(axis cs:0.0001,113.5)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0.0001,133.6)
--(axis cs:0.0001,130.2)
--(axis cs:0.0002,129.5)
--(axis cs:0.0005,131)
--(axis cs:0.001,128.7)
--(axis cs:0.002,126.8)
--(axis cs:0.005,127.2)
--(axis cs:0.005,133)
--(axis cs:0.005,133)
--(axis cs:0.002,133.6)
--(axis cs:0.001,133.7)
--(axis cs:0.0005,136.8)
--(axis cs:0.0002,139.1)
--(axis cs:0.0001,133.6)
--cycle;

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	110.9 \\
0.0002	112.6 \\
0.0005	112.6 \\
0.001	110.8 \\
0.002	109.1 \\
0.005	109.7 \\
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	131.9 \\
0.0002	134.3 \\
0.0005	133.9 \\
0.001	131.2 \\
0.002	130.2 \\
0.005	130.1 \\
};
\addplot [semithick, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.0001	21 \\
0.0002	21.7 \\
0.0005	21.3 \\
0.001	20.4 \\
0.002	21.1 \\
0.005	20.4 \\
};
\end{axis}

\end{tikzpicture}
